Harmonic and polyanalytic functional calculi on the $S$-spectrum for unbounded operators

Harmonic and polyanalytic functional calculi have been recently defined for bounded commuting operators. Their definitions are based on the Cauchy formula of slice hyperholomorphic functions and on the factorization of the Laplace operator in terms of the Cauchy-Fueter operator $\mathcal{D}$ and of its conjugate $\overline{\mathcal{D}}$. Thanks to the Fueter extension theorem when we apply the operator $\mathcal{D}$ to slice hyperholomorphic functions we obtain harmonic functions and via the Cauchy formula of slice hyperholomorphic functions we establish an integral representation for harmonic functions. This integral formula is used to define the harmonic functional calculus on the $S$-spectrum. Another possibility is to apply the conjugate of the Cauchy-Fueter operator to slice hyperholomorphic functions. In this case, with a similar procedure we obtain the class of polyanalytic functions, their integral representation and the associated polyanalytic functional calculus. The aim of this paper is to extend the harmonic and the polyanalytic functional calculi to the case of unbounded operators and to prove some of the most important properties. These two functional calculi belong to so called fine structures on the $S$-spectrum in the quaternionic setting. Fine structures on the $S$-spectrum associated with Clifford algebras constitute a new research area that deeply connects different research fields such as operator theory, harmonic analysis and hypercomplex analysis.

==> Schemetot.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,682); %set diagram left start at 0, and has height of 682
	
	%Straight Lines [id:da3759542931898665] 
	\draw    (417.22,335.98) -- (417.22,379.83) ;
	\draw [shift={(417.22,381.83)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da1071446202808346] 
	\draw    (417,410) -- (417,493.75) ;
	\draw [shift={(417,495.75)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da8343013550865788] 
	\draw    (354,397.08) -- (287.8,397.08) ;
	\draw [shift={(285.8,397.08)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da47963966492804444] 
	\draw    (493,398.08) -- (561.8,398.08) ;
	\draw [shift={(563.8,398.08)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9608392772530627] 
	\draw    (640.8,383.75) -- (476.36,252.5) ;
	\draw [shift={(474.8,251.25)}, rotate = 38.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da7018611079463521] 
	\draw    (641,413.5) -- (641,496.75) ;
	\draw [shift={(641,498.75)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da22569959692434216] 
	\draw    (196,413.5) -- (196,497.75) ;
	\draw [shift={(196,499.75)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da19101208980507967] 
	\draw    (189,380.5) -- (377.15,250.39) ;
	\draw [shift={(378.8,249.25)}, rotate = 145.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da3232508248817696] 
	\draw    (416,225.5) -- (416,157.75) ;
	\draw [shift={(416,155.75)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da7712201822144013] 
	\draw    (643,526.5) -- (643,610.75) ;
	\draw [shift={(643,612.75)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da533939043870303] 
	\draw    (419,528.5) -- (419,612.75) ;
	\draw [shift={(419,614.75)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da8193744555220862] 
	\draw    (195,529) -- (195,612.75) ;
	\draw [shift={(195,614.75)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da8922157214136073] 
	\draw    (416,128.5) -- (416,60.75) ;
	\draw [shift={(416,58.75)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	
	% Text Node
	\draw (581.64,304.53) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.38]  {$\mathcal{D}$};
	% Text Node
	\draw (313.64,371.53) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.38]  {$\mathcal{D}$};
	% Text Node
	\draw (509.89,371.48) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.38]  {$\mathcal{\overline{D}}$};
	% Text Node
	\draw (389,311.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{SH}( U)$};
	% Text Node
	\draw (365,386.4) node [anchor=north west][inner sep=0.75pt]    {$Cauchy\ formula$};
	% Text Node
	\draw (366,504.4) node [anchor=north west][inner sep=0.75pt]    {$S-func.\ cal.$};
	% Text Node
	\draw (113,389.48) node [anchor=north west][inner sep=0.75pt]    {$Harmonic\ int.\ formula$};
	% Text Node
	\draw (582,390.48) node [anchor=north west][inner sep=0.75pt]    {$Poly\ int.\ formula$};
	% Text Node
	\draw (151,508.9) node [anchor=north west][inner sep=0.75pt]    {$Q-func.\ cal$};
	% Text Node
	\draw (596,504.9) node [anchor=north west][inner sep=0.75pt]    {$P_{2} -func.\ cal.$};
	% Text Node
	\draw (330,228.48) node [anchor=north west][inner sep=0.75pt]    {$Fueter\ thm.\ int.\ formula$};
	% Text Node
	\draw (241.89,296.48) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.38]  {$\mathcal{\overline{D}}$};
	% Text Node
	\draw (367,130.4) node [anchor=north west][inner sep=0.75pt]    {$F-func.\ cal.$};
	% Text Node
	\draw (341,619.9) node [anchor=north west][inner sep=0.75pt]    {$S-func.\ unbounded$};
	% Text Node
	\draw (568,618.9) node [anchor=north west][inner sep=0.75pt]    {$P_{2} -func.\ unbounded$};
	% Text Node
	\draw (652,554.9) node [anchor=north west][inner sep=0.75pt]    {$\breve{\phi ^{0}}( q) =\ \overline{\mathcal{D}}\left( q^{2} \phi ( q)\right)$};
	% Text Node
	\draw (435,561.9) node [anchor=north west][inner sep=0.75pt]    {$\phi ( q)$};
	% Text Node
	\draw (136,623.9) node [anchor=north west][inner sep=0.75pt]    {$Q-func.\ unbounded$};
	% Text Node
	\draw (202,559.9) node [anchor=north west][inner sep=0.75pt]    {$\tilde{\phi }( q) =\ \mathcal{D}( \phi ( q))$};
	% Text Node
	\draw (342.94,38.02) node [anchor=north west][inner sep=0.75pt]    {$F-Func.\ unbounded$};
	% Text Node
	\draw (429.15,89.53) node [anchor=north west][inner sep=0.75pt]    {$\breve{\phi }( q) =\ \Delta \left( q^{2} \phi ( q)\right)$};
	
	
\end{tikzpicture}

